Optimistic Verifiers Get Hacked: Reward Hacking Under an Exact Process Oracle

Reinforcement learning from verifiable rewards inherits whatever its verifier gets wrong. Outside mathematics and code the verifier is a proxy, a rubric, a learned judge or a hand-written checker, and its distance from the true objective is never measured, so a rising reward cannot be told apart from a hack. We build a setting where the true reward is exactly computable at the process level: executable authorization policies over 124,416 contexts admit an oracle that lists every minimal sufficient reason for every decision. We compile these policies into exact process rewards, degrade the verifier along seven realistic axes (outcome-only, sufficiency, recall-only, extraction noise, coarse taxonomy, stale policy, LLM judge), and train against each while the exact verifier scores every rollout. Four phenotypes appear. Optimistic verifiers are hacked by padding: the sufficiency proxy ends at 0.940 while true faithfulness falls from 0.731 to 0.667 on 96 held-out episodes. Outcome-only verifiers saturate and stop teaching, noise dilutes, and ranking-preserving gaps do no harm. A model-free audit of the verifier, its selection error and gap sign, together with a short saturation pilot, anticipates which phenotype a run will produce. Across nine configurations spanning two frameworks, two model vendors, two adapter sizes, three precisions, two initialisations and two seeds, the phenotypes recur, sufficiency damage is positive in all 10 replication cells and beyond two standard errors in 7, and optimistic gaps remain the steeper branch. The damage magnitude does not replicate, and five pre-registered attempts to explain it are reported as they fell. We release the testbed, the training instrumentation, and 14 real public policies (Cedar, OPA, Gatekeeper) ported to executable oracles.

==> figures/fig_architecture.tex <==
% Figure 1: the verifier-gap instrument.
% Blue = exact truth, vermillion = degraded proxy, green = what the instrument outputs.
% Grouped-panel layout. Every connector is routed orthogonally; no diagonals.
% Coordinates are explicit (cm) so the routing stays stable when content is edited.
% Kept narrow on purpose: the picture is \resizebox'd, so extra natural width
% shrinks every label. Measure before widening.
\begin{tikzpicture}[
  font=\small,
  x=1cm, y=1cm,
  ttl/.style={font=\scriptsize\itshape, inner sep=0pt, anchor=north west},
  bx/.style={draw, rounded corners=2pt, fill=white, align=center,
             inner sep=3pt, line width=0.45pt, font=\scriptsize},
  btruth/.style={bx, draw=blue!45!black},
  bout/.style={bx, draw=green!40!black},
  bneut/.style={bx, draw=black!50},
  chip/.style={draw, rounded corners=2pt, fill=white, draw=red!50!black,
               align=center, inner sep=2.4pt, line width=0.45pt, font=\scriptsize},
  arr/.style={-{Stealth[length=1.9mm]}, line width=0.6pt, black!65},
  tarr/.style={arr, draw=blue!50!black},
  parr/.style={arr, draw=red!55!black},
  oarr/.style={arr, draw=green!40!black},
  garr/.style={arr, draw=green!40!black, dashed, dash pattern=on 2pt off 1.6pt},
  lab/.style={font=\scriptsize\itshape, fill=white, inner sep=1.2pt},
  labA/.style={lab, fill=blue!5},   % sits inside panel A, must match its fill
  hop/.style={preaction={draw=white, line width=2.4pt, -}},
]

% =====================  PANEL A : the exact oracle  =====================
\fill[blue!5, rounded corners=3pt] (0,5.62) rectangle (14,7.52);
\draw[blue!45!black, rounded corners=3pt, line width=0.6pt] (0,5.62) rectangle (14,7.52);
\node[ttl, blue!45!black] at (0.16,7.44) {Exact oracle};

\node[btruth] (policy) at (2.15,6.45)
  {Executable policy\\[-1.5pt]$R_1{\dots}R_k$, Cedar or Rego};
\node[btruth] (oracle) at (7.00,6.45)
  {Decision tensor $T$\\[-1.5pt]$\NContexts$ contexts\\[-1.5pt]every reason $\mathrm{MSR}(c)$};
\node[btruth] (exact)  at (11.75,6.45)
  {Exact reward $r^\star$\\[-1.5pt]causal precision,\\[-1.5pt]recall, $F_1$};

\draw[tarr] (policy) -- node[labA,above] {compile} (oracle);
\draw[tarr] (oracle) -- node[labA,above] {slice}   (exact);

% =====================  PANEL B : the gap dial  =========================
\fill[red!5, rounded corners=3pt] (0,2.66) rectangle (7.30,4.90);
\draw[red!50!black, rounded corners=3pt, line width=0.6pt] (0,2.66) rectangle (7.30,4.90);
\node[ttl, red!55!black] at (0.16,4.82) {Gap dial, seven degraded $\tilde V$};

\node[chip] (c1) at (1.15,3.98) {outcome-only};
\node[chip] (c2) at (2.95,3.98) {sufficiency};
\node[chip] (c3) at (4.62,3.98) {recall-only};
\node[chip] (c4) at (6.28,3.98) {stale policy};
\node[chip] (c5) at (1.45,3.18) {extraction noise};
\node[chip] (c6) at (3.70,3.18) {coarse taxonomy};
\node[chip] (c7) at (5.95,3.18) {LLM judge};

% =====================  PANEL C : the model-free audit  =================
\fill[green!6, rounded corners=3pt] (8.10,2.66) rectangle (14,4.90);
\draw[green!40!black, rounded corners=3pt, line width=0.6pt] (8.10,2.66) rectangle (14,4.90);
\node[ttl, green!35!black] at (8.26,4.82) {Model-free audit, before any training};

\node[bout] (probe)  at (9.85,3.50) {Probe grid,\\[-1.5pt]no policy model};
\node[bout] (sigerr) at (12.50,3.50) {Selection error $s$,\\[-1.5pt]signed gap};
\draw[oarr] (probe) -- (sigerr);

% =====================  PANEL D : training and the dual log  ============
\fill[black!3, rounded corners=3pt] (0,0.10) rectangle (14,2.10);
\draw[black!50, rounded corners=3pt, line width=0.6pt] (0,0.10) rectangle (14,2.10);
\node[ttl, black!60] at (0.16,2.02) {Training and the dual log};

\node[bneut] (train) at (3.05,0.95)
  {Policy gradient from the SFT init\\[-1.5pt]group-relative advantage, 150 steps\\[-1.5pt]reward from $\tilde V$ alone};
\node[btruth] (log) at (7.70,0.95)
  {Per-step dual log\\[-1.5pt]$(\tilde V, r^\star)$ per rollout\\[-1.5pt]terminal eval, $n{=}\NTermEval$};
\node[bout] (pheno) at (11.95,0.95)
  {Phenotype, damage\\[-1.5pt]hacked, starved,\\[-1.5pt]diluted, harmless};

\draw[arr] (train) -- (log);
\draw[arr] (log)   -- (pheno);

% =====================  cross-panel routing (orthogonal only)  ==========
% oracle down into the dial
\draw[parr] (oracle.south) -- (7.00,5.36)
      -- node[lab, below, pos=0.60, inner sep=1.4pt] {corrupt one stage} (5.20,5.36)
      -- (5.20,4.90);
% exact reward down into the audit
\draw[tarr] (12.15,5.62) -- (12.15,4.90);
% exact reward down the panel gap into the dual log
\draw[tarr] (11.35,5.62) -- (11.35,5.24)
      -- node[lab, below, pos=0.52, inner sep=1.4pt] {scores every rollout} (7.70,5.24)
      -- (7.70,2.10) -- (7.70,0 |- log.north);
% dial across into the audit, hopping the vertical above
\draw[parr,hop] (7.30,3.74) -- (8.10,3.74);
% dial down into training
\draw[parr] (4.30,2.66) -- node[lab,left,pos=0.45] {training signal} (4.30,2.10)
      -- (4.30,0 |- train.north);
% audit down into the phenotype
\draw[garr] (11.95,2.66) -- node[lab,left,pos=0.45] {predicted before training} (11.95,2.10)
      -- (11.95,0 |- pheno.north);

\end{tikzpicture}

